Quantum circuit and mapping algorithms for wavepacket dynamics: case study of anharmonic hydrogen bonds in protonated and hydroxide water clusters

The accurate computational study of wavepacket nuclear dynamics is considered to be a classically intractable problem, particularly with increasing dimensions. Here we present two algorithms that, in conjunction with other methods developed by us, will form the basis for performing quantum nuclear dynamics in arbitrary dimensions. For one algorithm, we present a direct map between the Born-Oppenheimer Hamiltonian describing the wavepacket time-evolution and the control parameters of a spin-lattice Hamiltonian that describes the dynamics of qubit states in an ion-trap quantum computer. This map is exact for three qubits, and when implemented, the dynamics of the spin states emulate those of the nuclear wavepacket. However, this map becomes approximate as the number of qubits grow. In a second algorithm we present a general quantum circuit decomposition formalism for such problems using a method called the Quantum Shannon Decomposition. This algorithm is more robust and is exact for any number of qubits, at the cost of increased circuit complexity. The resultant circuit is implemented on IBM's quantum simulator (QASM) for 3-7 qubits. In both cases the wavepacket dynamics is found to be in good agreement with the classical result and the corresponding vibrational frequencies obtained from the wavepacket density time-evolution, are in agreement to within a few tenths of a wavenumbers.

==> 2qubit-Ising.tex <==
\begin{tikzpicture}
[scale=0.8,auto=center,every node/.style={circle,scale=0.5,fill=red!20}] 
    \node [fill=gray!30](a1) at (1,-0.01) {$\ket{00}$};  
    \node [fill=gray!30](a2) at (3,-0.01) {$\ket{11}$};
    \node [fill=gray!30](a3) at (5,-0.01) {$\ket{01}$};
    \node [fill=gray!30](a4) at (7,-0.01) {$\ket{10}$};
%    
    \node (a1) at (1,-1) {$\ket{0}$};  
    \node (a2) at (3,-1) {$\ket{3}$};
    \node (a3) at (5,-1) {$\ket{1}$};
    \node (a4) at (7,-1) {$\ket{2}$};
%
    \node (a1) at (1,1) {$\ket{\downarrow \downarrow}$};  
    \node (a2) at (3,1) {$\ket{\uparrow \uparrow}$};
%
    \node (a3) at (5,1) {$\ket{\downarrow \uparrow}$};
    \node (a4) at (7,1) {$\ket{\uparrow \downarrow}$};
    \node (a5) at (2,2) [fill=blue!30] {$J_{12}^{x}-J_{12}^{y}$};
    \node (a6) at (6,2) [fill=blue!30] {$J_{12}^{x}+J_{12}^{y}$};
    \node (a13) at (4,2) [fill=green!30] {$B_{2}^{x}+iB_{2}^{y}$};
    \node (a15) at (3,3) [fill=green!30] {$B_{1}^{x}-iB_{1}^{y}$};
    \node (a16) at (5,3) [fill=green!30] {$B_{1}^{x}+iB_{1}^{y}$};
    \node (a17) at (4,4) [fill=green!30] {$B_{2}^{x}-iB_{2}^{y}$};
    \draw (a1) -- (a5);
    \draw (a5) -- (a15);
    \draw (a15) -- (a17);
    \draw (a2) -- (a5);
    \draw (a2) -- (a13);
    \draw (a3) -- (a13);
    \draw (a3) -- (a6);
    \draw (a6) -- (a4);
    \draw (a6) -- (a16);
    \draw (a13) -- (a15);
    \draw (a13) -- (a16);
    \draw (a16) -- (a17);
\end{tikzpicture}

==> 3qubit-Ising.tex <==
%\begin{comment}
%\hspace{-1.8cm}
\begin{tikzpicture}
[scale=0.8,auto=center,every node/.style={circle,scale=0.5,fill=red!20}]
     \node (a1) at (1,1) {$\ket{\downarrow \downarrow \downarrow}$};  
    \node (a2) at (3,1) {$\ket{\downarrow \uparrow \uparrow}$};    
    \node (a3) at (5,1) {$\ket{\uparrow \downarrow \uparrow}$};
    \node (a4) at (7,1) {$\ket{\uparrow \uparrow \downarrow}$};
    \node (i1) at (1,-1) {$\ket{0}$};  
    \node (i2) at (3,-1) {$\ket{3}$};    
    \node (i3) at (5,-1) {$\ket{5}$};
    \node (i4) at (7,-1) {$\ket{6}$};
    \node (bi1) [fill=gray!30] at (1,0) {$\ket{000}$};  
    \node (bi2) [fill=gray!30] at (3,0) {$\ket{011}$};    
    \node (bi3) [fill=gray!30] at (5,0) {$\ket{101}$};
    \node (bi4) [fill=gray!30] at (7,0) {$\ket{110}$};
     %\node (a4) at (7,1) {$\ket{6}$};
   % \node [fill={rgb,255:red,0; green,127; blue,102}] (a5) at (2,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (a5) [fill=blue!30] at (2,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (a6) [fill=blue!30] at (6,2) {$J_{12}^{x}+J_{12}^{y}$};
    \node  (a13) [fill=blue!20] at (4,2) {$J_{23}^{x}+J_{23}^{y}$};
    \node (a15) [fill=blue!20] at (3,3) {$J_{13}^{x}-J_{13}^{y}$};
    \node (a16) [fill=blue!20] at (5,3) {$J_{13}^{x}+J_{13}^{y}$};
    \node (a17) [fill=blue!20] at (4,4) {$J_{23}^{x}-J_{23}^{y}$};
    \draw (a1) -- (a5);
    \draw (a5) -- (a15);
    \draw (a15) -- (a17);
    \draw (a2) -- (a5);
    \draw (a2) -- (a13);
    \draw (a3) -- (a13);
    \draw (a3) -- (a6);
    \draw (a6) -- (a4);
    \draw (a6) -- (a16);
    \draw (a13) -- (a15);
    \draw (a13) -- (a16);
    \draw (a16) -- (a17);
    \node (a7) at (9,1) {$\ket{\downarrow \downarrow \uparrow}$};  
    \node (a8) at (11,1) {$\ket{\downarrow \uparrow \downarrow}$};   
    \node (a9) at (13,1) {$\ket{\uparrow \downarrow \downarrow}$};
    \node (a10) at (15,1) {$\ket{\uparrow \uparrow \uparrow}$};
    \node (i1) at (9,-1) {$\ket{1}$};  
    \node (i2) at (11,-1) {$\ket{2}$};    
    \node (i3) at (13,-1) {$\ket{4}$};
    \node (i4) at (15,-1) {$\ket{7}$};
    \node (bi1) [fill=gray!30] at (9,0) {$\ket{001}$};  
    \node (bi2) [fill=gray!30] at (11,0) {$\ket{010}$};    
    \node (bi3) [fill=gray!30] at (13,0) {$\ket{100}$};
    \node (bi4) [fill=gray!30] at (15,0) {$\ket{111}$};
    \node (a11) [fill=blue!30] at (10,2) {$J_{12}^{x}+J_{12}^{y}$};
    \node (a12) [fill=blue!30] at (14,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node (a14) [fill=blue!20] at (12,2) {$J_{23}^{x}+J_{23}^{y}$};
    \node (a18) [fill=blue!20] at (12,4) {$J_{23}^{x}-J_{23}^{y}$};
    \node (a19) [fill=blue!20] at (11,3) {$J_{13}^{x}+J_{13}^{y}$};
    \node (a20) [fill=blue!20] at (13,3) {$J_{13}^{x}-J_{13}^{y}$};
    \draw (a7) -- (a11);
    \draw (a8) -- (a11);
    \draw (a9) -- (a12);
    \draw (a10) -- (a12);
    \draw (a8) -- (a14);
    \draw (a9) -- (a14);
    \draw (a14) -- (a19);
    \draw (a14) -- (a20);
    \draw (a11) -- (a19);
    \draw (a12) -- (a20);
    \draw (a20) -- (a18);
    \draw (a19) -- (a18);
    \node (a21) [fill=green!20] at (8,2) {    };
    \node (a22) [fill=green!20] at (7,3) {$B_{3}^{x}+iB_{3}^{y}$};
    \node (a23) [fill=green!20] at (9,3) {$B_{3}^{x}+iB_{3}^{y}$};
    \node (a24) [fill=green!30] at (6,4) {$B_{2}^{x}+iB_{2}^{y}$};
    \node (a25) [fill=green!20] at (8,4) {   };
    \node (a26) [fill=green!30] at (10,4) {$B_{2}^{x}+iB_{2}^{y}$};
    \node (a27) [fill=green!30] at (5,5) {$B_{1}^{x}-iB_{1}^{y}$};
%    \node (b1) [fill=gray!60] at (4,5) {  };
%    \node (b2) [fill=gray!60] at (8,1) {  };
%    \node (b3) [fill=gray!60] at (8,9) {  };
%    \node (b4) [fill=gray!60] at (12,5) {  };
%    \draw [gray!100] (b1) -- (b2);
%    \draw [gray!100] (b2) -- (b4);
%    \draw [gray!100] (b3) -- (b4);
%    \draw [gray!100] (b3) -- (b1);
    \node (a28) [fill=green!30] at (7,5) {$B_{1}^{x}+iB_{1}^{y}$};
    \node (a29) [fill=green!30] at (9,5) {$B_{1}^{x}+iB_{1}^{y}$};
    \node (a30) [fill=green!30] at (11,5) {$B_{1}^{x}-iB_{1}^{y}$};
    \node (a31) [fill=green!30] at (6,6) {$B_{2}^{x}-iB_{2}^{y}$};
    \node (a32) [fill=green!20] at (8,6) {   };
    \node (a33) [fill=green!30] at (10,6) {$B_{2}^{x}-iB_{2}^{y}$};
    \node (a34) [fill=green!20] at (8,8) {    };
    \node (a35) [fill=green!20] at (7,7) {$B_{3}^{x}-iB_{3}^{y}$};
    \node (a36) [fill=green!20] at (9,7) {$B_{3}^{x}-iB_{3}^{y}$};
    \draw (a17) -- (a27);
    \draw (a16) -- (a24);
    \draw (a6) -- (a22);
    \draw (a4) -- (a21);
    \draw (a31) -- (a27);
    \draw (a28) -- (a24);
    \draw (a25) -- (a22);
    \draw (a23) -- (a21);
    \draw (a31) -- (a35);
    \draw (a28) -- (a32);
    \draw (a25) -- (a29);
    \draw (a23) -- (a26);
    \draw (a34) -- (a35);
    \draw (a36) -- (a32);
    \draw (a33) -- (a29);
    \draw (a30) -- (a26);
    \draw (a7) -- (a21);
    \draw (a11) -- (a23);
    \draw (a19) -- (a26);
    \draw (a18) -- (a30);
    \draw (a22) -- (a21);
    \draw (a25) -- (a23);
    \draw (a29) -- (a26);
    \draw (a33) -- (a30);
    \draw (a22) -- (a24);
    \draw (a25) -- (a28);
    \draw (a29) -- (a32);
    \draw (a33) -- (a36);
    \draw (a34) -- (a36);
    \draw (a27) -- (a24);
    \draw (a31) -- (a28);
    \draw (a35) -- (a32);
\end{tikzpicture}


==> 3qubits_circuit_blackbox.tex <==
\resizebox{\textwidth}{!}{
\begin{quantikz}
\lstick{$q[0]$}&\qw &\qw &\qw &\qw &\qw & \qw & \qw &\gate[wires=3]{8} &\qw &\qw &\qw &\qw &\qw &\qw &\qw &\gate[wires=3]{0}&\qw &\qw &\qw &\qw &\qw &\qw &\qw &\gate[wires=3]{-8} & \qw & \qw& \qw & \qw& \qw & \qw & \qw & \qw\\
\lstick{$q[1]$}& \qw &\gate[wires=2]{14} &\qw &\gate[wires=2]{12} &\qw &\gate[wires=2]{10} &\qw & \qw & \qw &\gate[wires=2]{6} &\qw &\gate[wires=2]{4}&\qw &\gate[wires=2]{2}&\qw &\qw &\qw &\gate[wires=2]{-2} &\qw &\gate[wires=2]{-4} &\qw &\gate[wires=2]{-6} &\qw & \qw & \qw & \gate[wires=2]{-10} & \qw & \gate[wires=2]{-12} & \qw & \gate[wires=2]{-14} & \qw & \qw\\
\lstick{$q[2]$}& \gate[wires=1]{15} & \qw & \gate[wires=1]{13} & \qw & \gate[wires=1]{11} & \qw & \gate[wires=1]{9} & \qw &\gate[wires=1]{7}&\qw &\gate[wires=1]{5}&\qw &\gate[wires=1]{3}&\qw &\gate[wires=1]{1}&\qw &\gate[wires=1]{-1}&\qw &\gate[wires=1]{-3}&\qw &\gate[wires=1]{-5}&\qw &\gate[wires=1]{-7} & \qw & \gate[wires=1]{-9} & \qw & \gate[wires=1]{-11} & \qw & \gate[wires=1]{-13} & \qw & \gate[wires=1]{-15} & \qw
\end{quantikz}
}

==> 4qubit-Ising.tex <==
%\begin{comment}
%\hspace{-1.8cm}
\begin{tikzpicture}
[scale=0.58,auto=center,every node/.style={circle,scale=0.44,fill=red!20}]
     \node (a0) at (1,1) {$\ket{\downarrow \downarrow \downarrow \downarrow}$};  
    \node (a3) at (3,1) {$\ket{\downarrow \downarrow \uparrow \uparrow}$};    
    \node (a5) at (5,1) {$\ket{\downarrow \uparrow \downarrow \uparrow}$};
    \node (a6) at (7,1) {$\ket{\downarrow \uparrow \uparrow \downarrow}$};      \node (a9) at (9,1) {$\ket{\uparrow \downarrow \downarrow \uparrow}$};  
    \node (a10) at (11,1) {$\ket{\uparrow \downarrow \uparrow \downarrow}$};    
    \node (a12) at (13,1) {$\ket{\uparrow \uparrow \downarrow \downarrow}$};
    \node (a15) at (15,1) {$\ket{\uparrow \uparrow \uparrow \uparrow}$};    \node (i0) at (1,-1) {$\ket{0}$};  
    \node (i3) at (3,-1) {$\ket{3}$};    
    \node (i5) at (5,-1) {$\ket{5}$};
    \node (i6) at (7,-1) {$\ket{6}$};
    \node (i9) at (9,-1) {$\ket{9}$};  
    \node (i10) at (11,-1) {$\ket{10}$};    
    \node (i12) at (13,-1) {$\ket{12}$};
    \node (i15) at (15,-1) {$\ket{15}$};
    \node (bi0) [fill=gray!30] at (1,0) {$\ket{0000}$};  
    \node (bi3) [fill=gray!30] at (3,0) {$\ket{0011}$};    
    \node (bi5) [fill=gray!30] at (5,0) {$\ket{0101}$};
    \node (bi6) [fill=gray!30] at (7,0) {$\ket{0110}$};
    \node (bi9) [fill=gray!30] at (9,0) {$\ket{1001}$};  
    \node (bi10) [fill=gray!30] at (11,0) {$\ket{1010}$};    
    \node (bi12) [fill=gray!30] at (13,0) {$\ket{1100}$};
    \node (bi15) [fill=gray!30] at (15,0) {$\ket{1111}$};
     %\node (a4) at (7,1) {$\ket{6}$};
   % \node [fill={rgb,255:red,0; green,127; blue,102}] (a5) at (2,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (h_0-3) [fill=blue!30] at (2,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (h_5-6) [fill=blue!30] at (6,2) {$J_{12}^{x}+J_{12}^{y}$};
    \node  (h_3-5) [fill=blue!20] at (4,2) {$J_{23}^{x}+J_{23}^{y}$};
    \node  (h_6-9) [fill=blue!10] at (8,2) {};
    \node  (h_9-10) [fill=blue!30] at (10,2) {$J_{12}^{x}+J_{12}^{y}$};
    \node  (h_10-12) [fill=blue!20] at (12,2) {$J_{23}^{x}+J_{23}^{y}$};    
    \node  (h_12-15) [fill=blue!30] at (14,2) {$J_{12}^{x}-J_{12}^{y}$};

    \node  (h_0-5) [fill=blue!20] at (3,3) {$J_{13}^{x}-J_{13}^{y}$};
    \node  (h_3-6) [fill=blue!20] at (5,3) {$J_{13}^{x}+J_{13}^{y}$};
    \node  (h_5-9) [fill=blue!10] at (7,3) {$J_{34}^{x}+J_{34}^{y}$};
    \node  (h_6-10) [fill=blue!10] at (9,3) {$J_{34}^{x}+J_{34}^{y}$};
    \node  (h_9-12) [fill=blue!20] at (11,3) {$J_{13}^{x}+J_{13}^{y}$};
    \node  (h_10-15) [fill=blue!20] at (13,3) {$J_{13}^{x}-J_{13}^{y}$};
    \node  (h_0-6) [fill=blue!20] at (4,4) {$J_{23}^{x}-J_{23}^{y}$};
    \node  (h_3-9) [fill=blue!10] at (6,4) {$J_{24}^{x}+J_{24}^{y}$};
    \node  (h_5-10) [fill=blue!10] at (8,4) {};
    \node  (h_6-12) [fill=blue!10] at (10,4) {$J_{24}^{x}+J_{24}^{y}$};
    \node  (h_9-15) [fill=blue!20] at (12,4) {$J_{23}^{x}-J_{23}^{y}$};
    \node  (h_0-9) [fill=blue!10] at (5,5) {$J_{14}^{x}-J_{14}^{y}$};
    \node  (h_3-10) [fill=blue!10] at (7,5) {$J_{14}^{x}+J_{14}^{y}$};
    \node  (h_5-12) [fill=blue!10] at (9,5) {$J_{14}^{x}+J_{14}^{y}$};
    \node  (h_6-15) [fill=blue!10] at (11,5) {$J_{14}^{x}-J_{14}^{y}$};
    \node  (h_0-10) [fill=blue!10] at (6,6) {$J_{24}^{x}-J_{24}^{y}$};
    \node  (h_3-12) [fill=blue!10] at (8,6) {};
    \node  (h_5-15) [fill=blue!10] at (10,6) {$J_{24}^{x}-J_{24}^{y}$};
    \node (h_0-12) [fill=blue!10] at (7,7) {$J_{34}^{x}-J_{34}^{y}$};
    \node (h_3-15) [fill=blue!10] at (9,7) {$J_{34}^{x}-J_{34}^{y}$};
    \node (h_0-15) [fill=blue!10] at (8,8) {};

    \draw (a0) -- (h_0-3);
    \draw (a3) -- (h_0-3);
    \draw (a3) -- (h_3-5);
    \draw (a5) -- (h_3-5);
    \draw (a5) -- (h_5-6);
    \draw (a6) -- (h_5-6);
    \draw (a6) -- (h_6-9);
    \draw (a9) -- (h_6-9);
    \draw (a9) -- (h_9-10);
    \draw (a10) -- (h_9-10);
    \draw (a10) -- (h_10-12);
    \draw (a12) -- (h_10-12);
    \draw (a12) -- (h_12-15);
    \draw (a15) -- (h_12-15);
    \draw (h_0-3) -- (h_0-5);
    \draw (h_3-5) -- (h_0-5);
    \draw (h_3-5) -- (h_3-6);
    \draw (h_5-6) -- (h_3-6);
    \draw (h_6-9) -- (h_5-9);
    \draw (h_5-6) -- (h_5-9);
    \draw (h_6-9) -- (h_6-10);
    \draw (h_9-10) -- (h_6-10);
    \draw (h_9-10) -- (h_9-12);
    \draw (h_10-12) -- (h_9-12);
    \draw (h_10-12) -- (h_10-15);
    \draw (h_12-15) -- (h_10-15);
    %row 3
    \draw (h_0-5) -- (h_0-6);
    \draw (h_3-6) -- (h_0-6);
    \draw (h_3-6) -- (h_3-9);
    \draw (h_5-9) -- (h_3-9);
    \draw (h_5-9) -- (h_5-10);
    \draw (h_6-10) -- (h_5-10);
    \draw (h_6-10) -- (h_6-12);
    \draw (h_9-12) -- (h_6-12);
    \draw (h_9-12) -- (h_9-15);
    \draw (h_10-15) -- (h_9-15);
    %row4
    \draw (h_0-6) -- (h_0-9);
    \draw (h_3-9) -- (h_0-9);
    \draw (h_3-9) -- (h_3-10);
    \draw (h_5-10) -- (h_3-10);
    \draw (h_5-10) -- (h_5-12);
    \draw (h_6-12) -- (h_5-12);
    \draw (h_6-12) -- (h_6-15);
    \draw (h_9-15) -- (h_6-15);
    %row5
    \draw (h_0-9) -- (h_0-10);
    \draw (h_3-10) -- (h_0-10);
    \draw (h_3-10) -- (h_3-12);
    \draw (h_5-12) -- (h_3-12);
    \draw (h_5-12) -- (h_5-15);
    \draw (h_6-15) -- (h_5-15);
    %row6
    \draw (h_0-10) -- (h_0-12);
    \draw (h_3-12) -- (h_0-12);
    \draw (h_3-12) -- (h_3-15);
    \draw (h_5-15) -- (h_3-15);
    %row7
    \draw (h_0-12) -- (h_0-15);
    \draw (h_3-15) -- (h_0-15);
    \node (a1) at (17,1) {$\ket{\downarrow \downarrow \downarrow \uparrow}$};  
    \node (a2) at (19,1) {$\ket{\downarrow \downarrow \uparrow \downarrow}$};   
    \node (a4) at (21,1) {$\ket{\downarrow \uparrow \downarrow \downarrow}$};
    \node (a7) at (23,1) {$\ket{\downarrow \uparrow \uparrow \uparrow}$};
    \node (a8) at (25,1) {$\ket{\uparrow \downarrow \downarrow \downarrow }$};  
    \node (a11) at (27,1) {$\ket{\uparrow \downarrow \uparrow \uparrow}$};   
    \node (a13) at (29,1) {$\ket{\uparrow \uparrow \downarrow \uparrow}$};
    \node (a14) at (31,1) {$\ket{\uparrow \uparrow \uparrow \downarrow}$};
    \node (i1) at (17,-1) {$\ket{1}$};  
    \node (i2) at (19,-1) {$\ket{2}$};    
    \node (i4) at (21,-1) {$\ket{4}$};
    \node (i7) at (23,-1) {$\ket{7}$};
    \node (i8) at (25,-1) {$\ket{8}$};  
    \node (i11) at (27,-1) {$\ket{11}$};    
    \node (i13) at (29,-1) {$\ket{13}$};
    \node (i14) at (31,-1) {$\ket{14}$};
    \node (bi1) [fill=gray!30] at (17,0) {$\ket{0001}$};  
    \node (bi2) [fill=gray!30] at (19,0) {$\ket{0010}$};    
    \node (bi4) [fill=gray!30] at (21,0) {$\ket{0100}$};
    \node (bi7) [fill=gray!30] at (23,0) {$\ket{0111}$};
    \node (bi8) [fill=gray!30] at (25,0) {$\ket{1000}$};  
    \node (bi11) [fill=gray!30] at (27,0) {$\ket{1011}$};    
    \node (bi13) [fill=gray!30] at (29,0) {$\ket{1101}$};
    \node (bi14) [fill=gray!30] at (31,0) {$\ket{1110}$};
    \node  (h_1-2) [fill=blue!30] at (18,2) {$J_{12}^{x}+J_{12}^{y}$};
    \node  (h_2-4) [fill=blue!20] at (20,2) {$J_{23}^{x}+J_{23}^{y}$};
    \node  (h_4-7) [fill=blue!30] at (22,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (h_7-8) [fill=blue!10] at (24,2) {};
    \node  (h_8-11) [fill=blue!30] at (26,2) {$J_{12}^{x}-J_{12}^{y}$};
    \node  (h_11-13) [fill=blue!20] at (28,2) {$J_{23}^{x}+J_{23}^{y}$};
    \node  (h_13-14) [fill=blue!30] at (30,2) {$J_{12}^{x}+J_{12}^{y}$};
    \draw (a1) -- (h_1-2);
    \draw (a2) -- (h_1-2);
    \draw (a2) -- (h_2-4);
    \draw (a4) -- (h_2-4);
    \draw (a4) -- (h_4-7);
    \draw (a7) -- (h_4-7);
    \draw (a7) -- (h_7-8);
    \draw (a8) -- (h_7-8);
    \draw (a8) -- (h_8-11);
    \draw (a11) -- (h_8-11);
    \draw (a11) -- (h_11-13);
    \draw (a13) -- (h_11-13);
    \draw (a13) -- (h_13-14);
    \draw (a14) -- (h_13-14);
    %second row
    \node  (h_1-4) [fill=blue!20] at (19,3) {$J_{13}^{x}+J_{13}^{y}$};
    \node  (h_2-7) [fill=blue!20] at (21,3) {$J_{13}^{x}-J_{13}^{y}$};
    \node  (h_4-8) [fill=blue!10] at (23,3) {$J_{34}^{x}+J_{34}^{y}$};
    \node  (h_7-11) [fill=blue!10] at (25,3) {$J_{34}^{x}+J_{34}^{y}$};
    \node  (h_8-13) [fill=blue!20] at (27,3) {$J_{13}^{x}-J_{13}^{y}$};
    \node  (h_11-14) [fill=blue!20] at (29,3) {$J_{13}^{x}+J_{13}^{y}$};
    %third row
    \node  (h_1-7) [fill=blue!20] at (20,4) {$J_{23}^{x}-J_{23}^{y}$};
    \node  (h_2-8) [fill=blue!10] at (22,4) {$J_{24}^{x}+J_{24}^{y}$};
    \node  (h_4-11) [fill=blue!10] at (24,4) {};
    \node  (h_7-13) [fill=blue!10] at (26,4) {$J_{24}^{x}+J_{24}^{y}$};
    \node  (h_8-14) [fill=blue!20] at (28,4) {$J_{23}^{x}-J_{23}^{y}$};
    %4th row
    \node  (h_1-8) [fill=blue!10] at (21,5) {$J_{14}^{x}+J_{14}^{y}$};
    \node  (h_2-11) [fill=blue!10] at (23,5) {$J_{14}^{x}-J_{14}^{y}$};
    \node  (h_4-13) [fill=blue!10] at (25,5) {$J_{14}^{x}-J_{14}^{y}$};
    \node  (h_7-14) [fill=blue!10] at (27,5) {$J_{14}^{x}+J_{14}^{y}$};
    %5th row
    \node  (h_1-11) [fill=blue!10] at (22,6) {$J_{24}^{x}-J_{24}^{y}$};
    \node  (h_2-13) [fill=blue!10] at (24,6) {};
    \node  (h_4-14) [fill=blue!10] at (26,6) {$J_{24}^{x}-J_{24}^{y}$};
    %6th row
    \node (h_1-13) [fill=blue!10] at (23,7) {$J_{34}^{x}-J_{34}^{y}$};
    \node (h_2-14) [fill=blue!10] at (25,7) {$J_{34}^{x}-J_{34}^{y}$};
    %7th row
    \node (h_1-14) [fill=blue!10] at (24,8) {};
    \draw (h_1-2) -- (h_1-4);
    \draw (h_2-4) -- (h_1-4);
    \draw (h_2-4) -- (h_2-7);
    \draw (h_4-7) -- (h_2-7);
    \draw (h_4-7) -- (h_4-8);
    \draw (h_7-8) -- (h_4-8);
    \draw (h_7-8) -- (h_7-11);
    \draw (h_8-11) -- (h_7-11);
    \draw (h_8-11) -- (h_8-13);
    \draw (h_11-13) -- (h_8-13);
    \draw (h_11-13) -- (h_11-14);
    \draw (h_13-14) -- (h_11-14);
    
    \draw (h_1-4) -- (h_1-7);
    \draw (h_2-7) -- (h_1-7);
    \draw (h_2-7) -- (h_2-8);
    \draw (h_4-8) -- (h_2-8);
    \draw (h_4-8) -- (h_4-11);
    \draw (h_7-11) -- (h_4-11);
    \draw (h_7-11) -- (h_7-13);
    \draw (h_8-13) -- (h_7-13);
    \draw (h_8-13) -- (h_8-14);
    \draw (h_11-14) -- (h_8-14);
    
    \draw (h_1-7) -- (h_1-8);
    \draw (h_2-8) -- (h_1-8);
    \draw (h_2-8) -- (h_2-11);
    \draw (h_4-11) -- (h_2-11);
    \draw (h_4-11) -- (h_4-13);
    \draw (h_7-13) -- (h_4-13);
    \draw (h_7-13) -- (h_7-14);
    \draw (h_8-14) -- (h_7-14);
    
    \draw (h_1-8) -- (h_1-11);
    \draw (h_2-11) -- (h_1-11);
    \draw (h_2-11) -- (h_2-13);
    \draw (h_4-13) -- (h_2-13);
    \draw (h_4-13) -- (h_4-14);
    \draw (h_7-14) -- (h_4-14);
    
    \draw (h_1-11) -- (h_1-13);
    \draw (h_2-13) -- (h_1-13);
    \draw (h_2-13) -- (h_2-14);
    \draw (h_4-14) -- (h_2-14);
    
    \draw (h_1-13) -- (h_1-14);
    \draw (h_2-14) -- (h_1-14);

    \node  (h_15-1) [fill=green!20] at (16,2) {};
    \node  (h_12-1) [fill=green!20] at (15,3) {};
    \node  (h_15-2) [fill=green!20] at (17,3) {};
    \node  (h_10-1) [fill=green!20] at (14,4) {};
    \node  (h_12-2) [fill=green!20] at (16,4) {};
    \node  (h_15-4) [fill=green!20] at (18,4) {};
    \node  (h_9-1) [fill=green!10] at (13,5) {$B_{4}^{x}+iB_{4}^{y}$};
    \node  (h_10-2) [fill=green!10] at (15,5) {$B_{4}^{x}+iB_{4}^{y}$};
    \node  (h_12-4) [fill=green!10] at (17,5) {$B_{4}^{x}+iB_{4}^{y}$};
    \node  (h_15-7) [fill=green!10] at (19,5) {$B_{4}^{x}+iB_{4}^{y}$};
    \node  (h_6-1) [fill=green!20] at (12,6) {};
    \node  (h_9-2) [fill=green!20] at (14,6) {};
    \node  (h_10-4) [fill=green!20] at (16,6) {};
    \node  (h_12-7) [fill=green!20] at (18,6) {};
    \node  (h_15-8) [fill=green!20] at (20,6) {};
    \node  (h_5-1) [fill=green!20] at (11,7) {$B_{3}^{x}+iB_{3}^{y}$};
    \node  (h_6-2) [fill=green!20] at (13,7) {$B_{3}^{x}+iB_{3}^{y}$};
    \node  (h_9-4) [fill=green!20] at (15,7) {};
    \node  (h_10-7) [fill=green!20] at (17,7) {};
    \node  (h_12-8) [fill=green!20] at (19,7) {$B_{3}^{x}+iB_{3}^{y}$};
    \node  (h_15-11) [fill=green!20] at (21,7) {$B_{3}^{x}+iB_{3}^{y}$};

    \node (h_3-1) [fill=green!30] at (10,8) {$B_{2}^{x}+iB_{2}^{y}$};
    \node (h_5-2) [fill=green!20] at (12,8) {};
    \node (h_6-4) [fill=green!30] at (14,8) {$B_{2}^{x}+iB_{2}^{y}$};
    \node (h_9-7) [fill=green!20] at (16,8) {};
    \node (h_10-8) [fill=green!30] at (18,8) {$B_{2}^{x}+iB_{2}^{y}$};
    \node (h_12-11) [fill=green!20] at (20,8) {};
    \node (h_15-13) [fill=green!30] at (22,8) {$B_{2}^{x}+iB_{2}^{y}$};

    \node (h_0-1) [fill=green!30] at (9,9) {$B_{1}^{x}-iB_{1}^{y}$};
    \node (h_3-2) [fill=green!30] at (11,9) {$B_{1}^{x}+iB_{1}^{y}$};
    \node (h_5-4) [fill=green!30] at (13,9) {$B_{1}^{x}+iB_{1}^{y}$};
    \node (h_6-7) [fill=green!30] at (15,9) {$B_{1}^{x}-iB_{1}^{y}$};
    \node (h_9-8) [fill=green!30] at (17,9) {$B_{1}^{x}+iB_{1}^{y}$};
    \node (h_10-11) [fill=green!30] at (19,9) {$B_{1}^{x}-iB_{1}^{y}$};
    \node (h_12-13) [fill=green!30] at (21,9) {$B_{1}^{x}-iB_{1}^{y}$};
    \node (h_15-14) [fill=green!30] at (23,9) {$B_{1}^{x}+iB_{1}^{y}$};

    \node (h_0-2) [fill=green!30] at (10,10) {$B_{2}^{x}-iB_{2}^{y}$};
    \node (h_3-4) [fill=green!20] at (12,10) {};
    \node (h_5-7) [fill=green!30] at (14,10) {$B_{2}^{x}-iB_{2}^{y}$};
    \node (h_6-8) [fill=green!20] at (16,10) {};
    \node (h_9-11) [fill=green!30] at (18,10) {$B_{2}^{x}-iB_{2}^{y}$};
    \node (h_10-13) [fill=green!20] at (20,10) {};
    \node (h_12-14) [fill=green!30] at (22,10) {$B_{2}^{x}-iB_{2}^{y}$};

    \node (h_0-4) [fill=green!20] at (11,11) {$B_{3}^{x}-iB_{3}^{y}$};
    \node (h_3-7) [fill=green!20] at (13,11) {$B_{3}^{x}-iB_{3}^{y}$};
    \node (h_5-8) [fill=green!20] at (15,11) {};
    \node (h_6-11) [fill=green!20] at (17,11) {};
    \node (h_9-13) [fill=green!20] at (19,11) {$B_{3}^{x}-iB_{3}^{y}$};
    \node (h_10-14) [fill=green!20] at (21,11) {$B_{3}^{x}-iB_{3}^{y}$};

    \node (h_0-7) [fill=green!20] at (12,12) {};
    \node (h_3-8) [fill=green!10] at (14,12) {};
    \node (h_5-11) [fill=green!10] at (16,12) {};
    \node (h_6-13) [fill=green!10] at (18,12) {};
    \node (h_9-14) [fill=green!10] at (20,12) {};

    \node (h_0-8) [fill=green!10] at (13,13) {$B_{4}^{x}-iB_{4}^{y}$};
    \node (h_3-11) [fill=green!10] at (15,13) {$B_{4}^{x}-iB_{4}^{y}$};
    \node (h_5-13) [fill=green!10] at (17,13) {$B_{4}^{x}-iB_{4}^{y}$};
    \node (h_6-14) [fill=green!10] at (19,13) {$B_{4}^{x}-iB_{4}^{y}$};

    \node (h_0-11) [fill=green!10] at (14,14) {};
    \node (h_3-13) [fill=green!10] at (16,14) {};
    \node (h_5-14) [fill=green!10] at (18,14) {};

    \node (h_0-13) [fill=green!10] at (15,15) {};
    \node (h_3-14) [fill=green!10] at (17,15) {};

    \node (h_0-14) [fill=green!10] at (16,16) {};

    \draw (a15) -- (h_15-1);
    \draw (a1) -- (h_15-1);
    \draw (h_12-15) -- (h_12-1);
    \draw (h_15-1) -- (h_12-1);
    \draw (h_15-1) -- (h_15-2);
    \draw (h_1-2) -- (h_15-2);
    \draw (h_10-15) -- (h_10-1);
    \draw (h_12-1) -- (h_10-1);
    \draw (h_15-2) -- (h_12-2);
    \draw (h_12-1) -- (h_12-2);
    \draw (h_15-2) -- (h_15-4);
    \draw (h_1-4) -- (h_15-4);
    \draw (h_9-15) -- (h_9-1);
    \draw (h_10-1) -- (h_9-1);
    \draw (h_12-2) -- (h_10-2);
    \draw (h_10-1) -- (h_10-2);
    \draw (h_12-2) -- (h_12-4);
    \draw (h_15-4) -- (h_12-4);
    \draw (h_15-4) -- (h_15-7);
    \draw (h_1-7) -- (h_15-7);
    \draw (h_6-15) -- (h_6-1);
    \draw (h_9-1) -- (h_6-1);
    \draw (h_10-2) -- (h_9-2);
    \draw (h_9-1) -- (h_9-2);
    \draw (h_10-2) -- (h_10-4);
    \draw (h_12-4) -- (h_10-4);
    \draw (h_12-4) -- (h_12-7);
    \draw (h_15-7) -- (h_12-7);
    \draw (h_1-8) -- (h_15-8);
    \draw (h_15-7) -- (h_15-8);
    \draw (h_5-15) -- (h_5-1);
    \draw (h_6-1) -- (h_5-1);
    \draw (h_9-2) -- (h_6-2);
    \draw (h_6-1) -- (h_6-2);
    \draw (h_9-2) -- (h_9-4);
    \draw (h_10-4) -- (h_9-4);
    \draw (h_12-7) -- (h_10-7);
    \draw (h_10-4) -- (h_10-7);
    \draw (h_12-7) -- (h_12-8);
    \draw (h_15-8) -- (h_12-8);
    \draw (h_1-11) -- (h_15-11);
    \draw (h_15-8) -- (h_15-11);
    \draw (h_3-15) -- (h_3-1);
    \draw (h_5-1) -- (h_3-1);
    \draw (h_6-2) -- (h_5-2);
    \draw (h_5-1) -- (h_5-2);
    \draw (h_6-2) -- (h_6-4);
    \draw (h_9-4) -- (h_6-4);
    \draw (h_10-7) -- (h_9-7);
    \draw (h_9-4) -- (h_9-7);
    \draw (h_10-7) -- (h_10-8);
    \draw (h_12-8) -- (h_10-8);
    \draw (h_15-11) -- (h_12-11);
    \draw (h_12-8) -- (h_12-11);
    \draw (h_15-11) -- (h_15-13);
    \draw (h_1-13) -- (h_15-13);
    \draw (h_0-15) -- (h_0-1);
    \draw (h_3-1) -- (h_0-1);
    \draw (h_5-2) -- (h_3-2);
    \draw (h_3-1) -- (h_3-2);
    \draw (h_5-2) -- (h_5-4);
    \draw (h_6-4) -- (h_5-4);
    \draw (h_9-7) -- (h_6-7);
    \draw (h_6-4) -- (h_6-7);
    \draw (h_9-7) -- (h_9-8);
    \draw (h_10-8) -- (h_9-8);
    \draw (h_12-11) -- (h_10-11);
    \draw (h_10-8) -- (h_10-11);
    \draw (h_12-11) -- (h_12-13);
    \draw (h_15-13) -- (h_12-13);
    \draw (h_1-14) -- (h_15-14);
    \draw (h_15-13) -- (h_15-14);

    \draw (h_0-1) -- (h_0-2);
    \draw (h_3-2) -- (h_0-2);
    \draw (h_3-2) -- (h_3-4);
    \draw (h_5-4) -- (h_3-4);
    \draw (h_5-4) -- (h_5-7);
    \draw (h_6-7) -- (h_5-7);
    \draw (h_6-7) -- (h_6-8);
    \draw (h_9-8) -- (h_6-8);
    \draw (h_9-8) -- (h_9-11);
    \draw (h_10-11) -- (h_9-11);
    \draw (h_10-11) -- (h_10-13);
    \draw (h_12-13) -- (h_10-13);
    \draw (h_12-13) -- (h_12-14);
    \draw (h_15-14) -- (h_12-14);
    
    \draw (h_0-2) -- (h_0-4);
    \draw (h_3-4) -- (h_0-4);
    \draw (h_3-4) -- (h_3-7);
    \draw (h_5-7) -- (h_3-7);
    \draw (h_5-7) -- (h_5-8);
    \draw (h_6-8) -- (h_5-8);
    \draw (h_6-8) -- (h_6-11);
    \draw (h_9-11) -- (h_6-11);
    \draw (h_9-11) -- (h_9-13);
    \draw (h_10-13) -- (h_9-13);
    \draw (h_10-13) -- (h_10-14);
    \draw (h_12-14) -- (h_10-14);

    \draw (h_0-4) -- (h_0-7);
    \draw (h_3-7) -- (h_0-7);
    \draw (h_3-7) -- (h_3-8);
    \draw (h_5-8) -- (h_3-8);
    \draw (h_5-8) -- (h_5-11);
    \draw (h_6-11) -- (h_5-11);
    \draw (h_6-11) -- (h_6-13);
    \draw (h_9-13) -- (h_6-13);
    \draw (h_9-13) -- (h_9-14);
    \draw (h_10-14) -- (h_9-14);

    \draw (h_0-7) -- (h_0-8);
    \draw (h_3-8) -- (h_0-8);
    \draw (h_3-8) -- (h_3-11);
    \draw (h_5-11) -- (h_3-11);
    \draw (h_5-11) -- (h_5-13);
    \draw (h_6-13) -- (h_5-13);
    \draw (h_6-13) -- (h_6-14);
    \draw (h_9-14) -- (h_6-14);

    \draw (h_0-8) -- (h_0-11);
    \draw (h_3-11) -- (h_0-11);
    \draw (h_3-11) -- (h_3-13);
    \draw (h_5-13) -- (h_3-13);
    \draw (h_5-13) -- (h_5-14);
    \draw (h_6-14) -- (h_5-14);

    \draw (h_0-11) -- (h_0-13);
    \draw (h_3-13) -- (h_0-13);
    \draw (h_3-13) -- (h_3-14);
    \draw (h_5-14) -- (h_3-14);

     \draw (h_0-13) -- (h_0-14);
    \draw (h_3-14) -- (h_0-14);
\end{tikzpicture}



==> qsdfull_tree_3qubits.tex <==
\begin{tikzpicture}
[
    level 1/.style = {red, sibling distance = 5.5cm},
    level 2/.style = {blue, sibling distance = 2.8cm},
    level 3/.style = {red, sibling distance = 1.5cm},
    level 4/.style = {blue, sibling distance = 0.63cm},
    level 5/.style = {black, sibling distance = 0.63cm},
    edge from parent fork down
]
 
\node(parent){U}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {} 
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-15) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-15}}}
    child {node (-14) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {-14}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-13) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-13}}}}
    child {node (-12) [circle,fill=red!20!, minimum size = 4.5pt] [label=below:M-Ry] {-12}}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-11) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-11}}}
    child {node (-10) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {-10}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-9) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-9}}}}
    edge from parent [dashed]}
    child {node (-8) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {-8}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-7) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-7}}}
    child {node (-6) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {-6}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-5) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-5}}}}
    child {node (-4) [circle,fill=red!20!, minimum size = 4.5pt] [label=below:M-Ry] {-4}}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-3) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-3}}}
    child {node (-2) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {-2}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (-1) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {-1}}}}}
    edge from parent [dashed]} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    child {node (0) [circle,fill=red!20!, minimum size = 4.5pt] [label=below:M-Ry] {0}}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (1) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {1}}}
    child {node (2) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {2}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (3) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {3}}}}
    child {node (4) [circle,fill=red!20!, minimum size = 4.5pt] [label=below:M-Ry] {4}}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (5) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {5}}}
    child {node (6) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {6}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (7) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {7}}}}}
    child {node (8) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {8}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (9) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {9}}}
    child {node (10) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {10}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (11) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {11}}}}
    child {node (12) [circle,fill=red!20!, minimum size = 4.5pt] [label=below:M-Ry] {12}}
    child {node [circle,fill=red!10!, minimum size = 1pt] {}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (13) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {13}}}
    child {node (14) [circle,fill=blue!20!, minimum size = 4.5pt] [label=below:M-Rz] {14}}
    child {node [circle,fill=blue!10!, minimum size = 1pt] {}
    child {node (15) [circle,fill=gray!40!, minimum size = 4pt] [label=below:ZYZ] {15}}}}}
    edge from parent [dashed]};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % \draw[thick,->] (-15)..controls +(south:-1) and +(south:1)..(-14);
   % \draw[thick,->] (-14)..controls +(south:1) and +(south:-1)..(-13);
   % \draw[thick,->] (-13)..controls +(south:-1) and +(south:1)..(-12);
   % \draw[thick,->] (-12)..controls +(south:1) and +(south:-1)..(-11);
   % \draw[thick,->] (-11)..controls +(south:-1) and +(south:1)..(-10);
   % \draw[thick,->] (-10)..controls +(south:1) and +(south:-1)..(-9);
   % \draw[thick,->] (-9)..controls +(south:-1) and +(south:1)..(-8);
   % \draw[thick,->] (-8)..controls +(south:1) and +(south:-1)..(-7);
   % \draw[thick,->] (-7)..controls +(south:-1) and +(south:1)..(-6);
   % \draw[thick,->] (-6)..controls +(south:1) and +(south:-1)..(-5);
   % \draw[thick,->] (-5)..controls +(south:-1) and +(south:1)..(-4);
   % \draw[thick,->] (-4)..controls +(south:1) and +(south:-1)..(-3);
   % \draw[thick,->] (-3)..controls +(south:-1) and +(south:1)..(-2);
   % \draw[thick,->] (-2)..controls +(south:1) and +(south:-1)..(-1);
   % \draw[thick,->] (-1)..controls +(south:-1) and +(south:1)..(0);
   % \draw[thick,->] (0)..controls +(south:1) and +(south:-1)..(1);
   % \draw[thick,->] (1)..controls +(south:-1) and +(south:1)..(2);
   % \draw[thick,->] (2)..controls +(south:1) and +(south:-1)..(3);
   % \draw[thick,->] (3)..controls +(south:-1) and +(south:1)..(4);
   % \draw[thick,->] (4)..controls +(south:1) and +(south:-1)..(5);
   % \draw[thick,->] (5)..controls +(south:-1) and +(south:1)..(6);
   % \draw[thick,->] (6)..controls +(south:1) and +(south:-1)..(7);
   % \draw[thick,->] (7)..controls +(south:-1) and +(south:1)..(8);
   % \draw[thick,->] (8)..controls +(south:1) and +(south:-1)..(9);
   % \draw[thick,->] (9)..controls +(south:-1) and +(south:1)..(10);
   % \draw[thick,->] (10)..controls +(south:1) and +(south:-1)..(11);
   % \draw[thick,->] (11)..controls +(south:-1) and +(south:1)..(12);
   % \draw[thick,->] (12)..controls +(south:1) and +(south:-1)..(13);
   % \draw[thick,->] (13)..controls +(south:-1) and +(south:1)..(14);
   % \draw[thick,->] (14)..controls +(south:1) and +(south:-1)..(15);
\end{tikzpicture}

==> qsphere_1qubit.tex <==
%\begin{tikzpicture}
    \begin{blochsphere}[radius=1.5 cm,tilt=15,rotation=-20,opacity=0.1]
        \node at (0,0) {};
        %\draw [fill] (0,0) circle (0.5pt);
        \draw [fill][red!100] (0,1.5) circle (1.8pt);
        \draw [fill][blue!100] (0,-1.5) circle (1.8pt);
        %\draw [->][red!100] (0,0) -- (0,1.51);
        %\draw [->][blue!100] (0,0) -- (0,-1.51);
        \labelLatLon{11}{90}{0};
        \labelLatLon{00}{-90}{90};
        \node[above=1mm,font=\fontsize{8}{10}\selectfont] at (11) {{$\left|1\right>$ }};
        \node[below=1mm,font=\fontsize{8}{10}\selectfont] at (00) {{$\left|0\right>$}};
    \end{blochsphere}
%\end{tikzpicture}

==> qsphere_2qubits.tex <==
\begin{blochsphere}[radius=1.5 cm,tilt=15,rotation=-20,opacity=0.1][scale=0.5]
    %\drawBallGrid[style={opacity=0.1}]{90}{30}
    \node at (0,0) {};
    %\draw [fill] (0,0) circle (0.5pt);
    %Draw planes
    \drawLatitudeCircle[style={solid}]{0};
    %Block 1
    \draw [fill][blue!100] (0,1.5) circle (1.8pt);
    \draw [fill][blue!100] (0,-1.5) circle (1.8pt);
    %\draw [->][blue!100] (0,0) -- (0,1.51);
    %\draw [->][blue!100] (0,0) -- (0,-1.51);
    \labelLatLon{11}{90}{0};
    \labelLatLon{00}{-90}{90};
    \node[above=1mm,font=\fontsize{8}{10}\selectfont] at (11) {{$\left|11\right>$ }};
    \node[below=1mm,font=\fontsize{8}{10}\selectfont] at (00) {{$\left|00\right>$}};
    %Block 2
    \draw [fill][red!100] (-1.5,0) circle (1.8pt);
    \draw [fill][red!100] (1.5,0) circle (1.8pt);
    %\draw [->][red!100] (0,0) -- (1.51,0);
    %\draw [->][red!100] (0,0) -- (-1.51,0);
    \labelLatLon{01}{0}{180};
    \node[left=1mm,font=\fontsize{8}{10}\selectfont] at (01) {{$\left|01\right>$ }};
    \labelLatLon{10}{0}{0};
    \node[right=1mm,font=\fontsize{8}{10}\selectfont] at (10) {{$\left|10\right>$ }};
\end{blochsphere}

==> qsphere_3qubits.tex <==
\begin{blochsphere}[radius=1.5 cm,tilt=15,rotation=-20,opacity=0.1]
    %\drawBallGrid[style={opacity=0.1}]{90}{30}
    
%   \drawLatitudeCircle[style={solid}]{0};
    \drawLatitudeCircle[style={solid}]{30};
    \drawLatitudeCircle[style={solid}]{-30};
%    \node at (0,0) {};
%    \draw [fill] (0,0) circle (0.5pt);
    \draw [fill][red!100] (0,1.5) circle (1.8pt);
    \draw [fill][blue!100] (0,-1.5) circle (1.8pt);
    \draw [fill][blue!100] (0,0.4) circle (1.8pt);
    \draw [fill][red!100] (0,-0.4) circle (1.8pt);
    \draw [fill][blue!100] (-0.85,.975) circle (1.8pt);
    \draw [fill][blue!100] (0.85,.975) circle (1.8pt);
    \draw [fill][red!100] (-0.85,-.975) circle (1.8pt);
    \draw [fill][red!100] (0.85,-.975) circle (1.8pt);
    %\drawLatitudeCircle[style={dashed}]{45}
    %\drawLatitudeCircle[style={dashed}]{-45}
    %\drawGreatCircle[style={dashed}]{0}{90}{0}
    %\drawGreatCircle[style={dashed}]{0}{45}{90}

    %\drawRotationLeft[scale=1.3,style={red}]{-60}{0}{0}{15}
    %\drawRotationRight[scale=1.3,style={red}]{60}{0}{0}{15}

    %\node at (-0.8,1.9) {\textcolor{red}{\tiny $J_{12}(t)$}};
    %\node at (1.1,1.8) {\textcolor{red}{\tiny $J_{23}(t)$}};

    \labelLatLon{111}{90}{0};
    \labelLatLon{000}{-90}{90};
    \node[above=1mm,font=\fontsize{8}{10}\selectfont] at (111) {{$\left|111\right>$ }};
    \node[below=1mm,font=\fontsize{8}{10}\selectfont] at (000) {{$\left|000\right>$}};

    \labelLatLon{011}{30}{70};
    \node[below=1mm,font=\fontsize{8}{10}\selectfont] at (011) {{$\left|101\right>$ }};
    \labelLatLon{101}{50}{-30};
    \node[right=1mm,font=\fontsize{8}{10}\selectfont] at (101) {{$\left|011\right>$ }};
    \labelLatLon{110}{50}{-180};
    \node[left=1mm,font=\fontsize{8}{10}\selectfont] at (110) {{$\left|110\right>$ }};

    \labelLatLon{001}{-50}{330};
    \node[right=2mm,font=\fontsize{8}{10}\selectfont] at (001) {{$\left|001\right>$ }};
    \labelLatLon{010}{-45}{-110};
    \node[above=-1.5mm,font=\fontsize{8}{10}\selectfont] at (010) {{$\left|010\right>$ }};
    \labelLatLon{100}{-50}{180};
    \node[left=2mm,font=\fontsize{8}{10}\selectfont] at (100) {{$\left|100\right>$ }};
    %\labelLatLon[labelmark=false]{d}{15}{90};
    %\node at (d) {\color{gray}\fontsize{0.15cm}{1em}\selectfont $60^\circ$};

    %\labelLatLon[labelmark=false]{d2}{5}{78};
    %\node at (d2) {\color{gray}\fontsize{0.15cm}{1em}\selectfont $60^\circ$};
\end{blochsphere}

==> qsphere_4qubits.tex <==
\begin{blochsphere}[radius=1.5 cm,tilt=15,rotation=-20,opacity=0.1]
    %\drawBallGrid[style={opacity=0.1}]{90}{30}
    \node at (0,0) {};
    %\draw [fill] (0,0) circle (0.5pt);
    %Draw planes
    \drawLatitudeCircle[style={solid}]{0};
    \drawLatitudeCircle[style={solid}]{45};
    \drawLatitudeCircle[style={solid}]{-45};
    %Block 1
    \draw [fill][blue!100] (0,1.5) circle (1.8pt);
    \draw [fill][blue!100] (0,-1.5) circle (1.8pt);
    
    \draw [fill][red!100] (-0.95,0.90) circle (1.8pt);
    \draw [fill][red!100] (0.95,0.90) circle (1.8pt);
    %\draw [fill][blue!100] (0,-0.75) circle (1.8pt);
    \draw [fill][red!100] (-0.55,1.25) circle (1.8pt);
    \draw [fill][red!100] (0.55,1.25) circle (1.8pt);
    \draw [fill][red!100] (-0.95,-1.15) circle (1.8pt);
    \draw [fill][red!100] (0.95,-1.15) circle (1.8pt);
    \draw [fill][red!100] (-0.55,-0.80) circle (1.8pt);
    \draw [fill][red!100] (0.55,-0.80) circle (1.8pt);
    \draw [fill][blue!100] (0.75,0.35) circle (1.8pt);
    \draw [fill][blue!100] (0.75,-0.35) circle (1.8pt);
    \draw [fill][blue!100] (-0.75,0.35) circle (1.8pt);
    \draw [fill][blue!100] (-0.75,-0.35) circle (1.8pt);
    \draw [fill][blue!100] (-1.5,0) circle (1.8pt);
    \draw [fill][blue!100] (1.5,0) circle (1.8pt);
    %\drawLatitudeCircle[style={dashed}]{45}
    %\drawLatitudeCircle[style={dashed}]{-45}
    %\drawGreatCircle[style={dashed}]{0}{90}{0}
    %\drawGreatCircle[style={dashed}]{0}{45}{90}
    \labelLatLon{1111}{90}{0};
    \labelLatLon{0000}{-90}{90};
    \node[above=1mm,font=\fontsize{4}{10}\selectfont] at (1111) {{$\left|1111\right>$ }};
    \node[below=1mm,font=\fontsize{4}{10}\selectfont] at (0000) {{$\left|0000\right>$}};
    
    \labelLatLon{1011}{28}{-55};
    \node[below,font=\fontsize{4}{10}\selectfont] at (1011) {{$\left|1011\right>$ }};
    \labelLatLon{0111}{50}{-45};
    \node[below,font=\fontsize{4}{10}\selectfont] at (0111) {{$\left|0111\right>$ }};
   \labelLatLon{1101}{28}{165};
    \node[right,font=\fontsize{4}{10}\selectfont] at (1101) {{$\left|1101\right>$ }};
    \labelLatLon{1110}{50}{-155};
    \node[left,font=\fontsize{4}{10}\selectfont] at (1110) {{$\left|1110\right>$ }};    

    \labelLatLon{0001}{-50}{5};
    \node[below,font=\fontsize{4}{10}\selectfont] at (0001) {{$\left|0001\right>$ }};
    \labelLatLon{0010}{-36}{0};
    \node[above,font=\fontsize{4}{10}\selectfont] at (0010) {{$\left|0010\right>$ }};
    \labelLatLon{0100}{-40}{155};
    \node[above,font=\fontsize{4}{10}\selectfont] at (0100) {{$\left|0100\right>$ }};
    \labelLatLon{1000}{-50}{155};
    \node[below,font=\fontsize{4}{10}\selectfont] at (1000) {{$\left|1000\right>$ }};

    \labelLatLon{1100}{5}{215};
    \node[left,font=\fontsize{4}{10}\selectfont] at (1100) {{$\left|1100\right>$}};
    \labelLatLon{1010}{-5}{180};
    \node[left=1mm,font=\fontsize{4}{10}\selectfont] at (1010) {{$\left|1010\right>$}};
    \labelLatLon{1001}{-30}{210};
    \node[left,font=\fontsize{4}{10}\selectfont] at (1001) {{$\left|1001\right>$}};
    \labelLatLon{0110}{30}{30};
    \node[right,font=\fontsize{4}{10}\selectfont] at (0110) {{$\left|0110\right>$}};
    \labelLatLon{0101}{5}{0};
    \node[right=1mm,font=\fontsize{4}{10}\selectfont] at (0101) {{$\left|0101\right>$}};
    \labelLatLon{0011}{-5}{15};
    \node[below,font=\fontsize{4}{10}\selectfont] at (0011) {{$\left|0011\right>$}};
\end{blochsphere}
